Acoustic Metamaterials with Positive and Negative Couplings: Modular and One Piece Architectures for Topological Models

We describe two 3D-printing approaches for realizing tight-binding models in acoustic metamaterials using H-shaped resonators: a modular system with tunable interconnections and an integrated one-piece design for reducing dissipation. The platform supports both positive and negative coupling through geometric control, enabling accurate acoustic analogs of topological models. By tuning the coupling length (CL), we eliminate detuning effects and preserve particle-hole symmetry. We further quantify the influence of the Total Coupling Area (TCA) on band topology and derive conditions for constant-area coupling. The system was tested on SSH and Kitaev chains, revealing midgap edge and interface states, confirming topological behavior in both configurations.

==> Dimer-panel.pdf_tex <==
%% Creator: Inkscape 1.4.2 (f4327f4, 2025-05-13), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Dimer-panel.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{529.92311493bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54320669)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Dimer-panel.pdf}}%
    \put(0.63616951,0.32179359){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}9\end{tabular}}}}%
    \put(0.50102956,0.32107454){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Dimer-panel.pdf}}%
    \put(0.49348399,0.34996537){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2.3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Dimer-panel.pdf}}%
    \put(0.49348399,0.40407029){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Dimer-panel.pdf}}%
    \put(0.49348399,0.45817521){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2.5\end{tabular}}}}%
    \put(0.4479056,0.40342973){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Freq.  (kHz)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Dimer-panel.pdf}}%
    \put(0.78593917,0.32138761){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}9\end{tabular}}}}%
    \put(0.65079922,0.32066856){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Dimer-panel.pdf}}%
    \put(0.93433253,0.32138761){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}9\end{tabular}}}}%
    \put(0.79919257,0.32066856){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.71233338,0.29946719){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}CW (mm)\end{tabular}}}}%
    \put(0.87548937,0.49474555){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}CL=128 mm\end{tabular}}}}%
    \put(0.72153557,0.49632629){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}CL=90 mm\end{tabular}}}}%
    \put(0.56019877,0.49556634){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}CL=109 mm\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Dimer-panel.pdf}}%
    \put(0.58267132,0.03176322){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\vert p \vert$ (arb. units)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Dimer-panel.pdf}}%
    \put(0.4663717,0.05185473){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Dimer-panel.pdf}}%
    \put(0.4663717,0.11635775){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2.3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Dimer-panel.pdf}}%
    \put(0.4663717,0.18086076){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{Dimer-panel.pdf}}%
    \put(0.4663717,0.24536378){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2.5\end{tabular}}}}%
    \put(0.42246473,0.1583339){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Freq. (kHz)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{Dimer-panel.pdf}}%
    \put(0.54214043,0.24305455){\color[rgb]{0.49803922,0.49803922,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}CW=5.6 mm\end{tabular}}}}%
    \put(0.54214043,0.224028){\color[rgb]{1,0.49803922,0.49803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}CW=8.9 mm\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{Dimer-panel.pdf}}%
    \put(0.73423461,0.05532292){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{Dimer-panel.pdf}}%
    \put(0.73423461,0.15011519){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{Dimer-panel.pdf}}%
    \put(0.73423461,0.24490747){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{Dimer-panel.pdf}}%
    \put(0.80345149,0.24168236){\color[rgb]{0.49803922,0.49803922,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}CW=3.5 mm\end{tabular}}}}%
    \put(0.80451296,0.21938559){\color[rgb]{1,0.49803922,0.49803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}CW=4.5 mm\end{tabular}}}}%
    \put(0.84829215,0.03438706){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\vert p \vert$ (arb. units)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{Dimer-panel.pdf}}%
    \put(0.61895297,0.05783733){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}CL=109 mm\end{tabular}}}}%
    \put(0.88966066,0.05933848){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}CL=25 mm\end{tabular}}}}%
    \put(0.09166788,0.10765313){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}CW\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{Dimer-panel.pdf}}%
    \put(0.16082044,0.21254168){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f_0$\end{tabular}}}}%
    \put(0.12691583,0.27833523){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f_0+v$\end{tabular}}}}%
    \put(0.02020098,0.19813244){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f_0-v$\end{tabular}}}}%
    \put(0.0294802,0.27438301){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f_0$\end{tabular}}}}%
    \put(0.10631966,0.32179982){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Symetric\end{tabular}}}}%
    \put(0.10691674,0.16750326){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Antisymetric\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{Dimer-panel.pdf}}%
    \put(0.35132642,0.2060026){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f_0$\end{tabular}}}}%
    \put(0.31870754,0.27660173){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f_0+v$\end{tabular}}}}%
    \put(0.20938951,0.19518467){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f_0-v$\end{tabular}}}}%
    \put(0.22864826,0.27523026){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f_0$\end{tabular}}}}%
    \put(0.29743874,0.31962029){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Antisymetric\end{tabular}}}}%
    \put(0.29684167,0.167673){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Symetric\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{Dimer-panel.pdf}}%
    \put(0.06721757,0.51094577){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Positive\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{Dimer-panel.pdf}}%
    \put(0.26120433,0.50855455){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Negative\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{Dimer-panel.pdf}}%
    \put(0.02668982,0.47769393){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Width\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{Dimer-panel.pdf}}%
    \put(0.01109931,0.08769852){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}CL \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{Dimer-panel.pdf}}%
    \put(-0.00017127,0.52672067){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{(a)}\end{tabular}}}}%
    \put(-0.00118311,0.14487861){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{(c)}\end{tabular}}}}%
    \put(0.43158943,0.52400848){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{(d)}\end{tabular}}}}%
    \put(0.436321,0.27157003){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{(e)}\end{tabular}}}}%
    \put(0.70747227,0.27390025){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{(f)}\end{tabular}}}}%
    \put(0.20221658,0.52672067){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{(b)}\end{tabular}}}}%
    \put(0.21944483,0.0841653){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}CL \end{tabular}}}}%
    \put(0.29678825,0.07913838){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}CW\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{Dimer-panel.pdf}}%
  \end{picture}%
\endgroup%


==> Expiremental-Interface-Panel.pdf_tex <==
%% Creator: Inkscape 1.4.2 (f4327f4, 2025-05-13), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Expiremental-Interface-Panel.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{511.68814592bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53459513)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Expiremental-Interface-Panel.pdf}}%
    \put(0.07728701,0.15404766){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}3.02\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Expiremental-Interface-Panel.pdf}}%
    \put(0.25122738,0.15404766){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}3.38\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Expiremental-Interface-Panel.pdf}}%
    \put(0.42516775,0.15404766){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}3.70\end{tabular}}}}%
    \put(0.25122738,0.13234852){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Freq. (kHz)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Expiremental-Interface-Panel.pdf}}%
    \put(0.09834222,0.33938668){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\tiny Non-Topological Bulk\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Expiremental-Interface-Panel.pdf}}%
    \put(0.34255741,0.35348849){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\tiny Edge (1,16)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Expiremental-Interface-Panel.pdf}}%
    \put(0.09702165,0.35609762){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\tiny Topological Bulk\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Expiremental-Interface-Panel.pdf}}%
    \put(0.34302115,0.33818789){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\tiny Interface (1,9)\end{tabular}}}}%
    \put(0.06803833,0.27523717){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\vert p\vert$ (arb. units)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Expiremental-Interface-Panel.pdf}}%
    \put(0.58801476,0.15406918){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}2.22\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Expiremental-Interface-Panel.pdf}}%
    \put(0.76194141,0.15406918){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}2.34\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Expiremental-Interface-Panel.pdf}}%
    \put(0.93586805,0.15406918){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}2.45\end{tabular}}}}%
    \put(0.76194139,0.12995635){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Freq. (kHz)\end{tabular}}}}%
    \put(0.57873075,0.26338096){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\vert p \vert$ (arb. units)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{Expiremental-Interface-Panel.pdf}}%
    \put(0.60843715,0.34221268){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\tiny Non-Topological Bulk\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{Expiremental-Interface-Panel.pdf}}%
    \put(0.85265234,0.35631449){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\tiny Edge (1,16)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{Expiremental-Interface-Panel.pdf}}%
    \put(0.60711658,0.35892362){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\tiny Topological Bulk\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{Expiremental-Interface-Panel.pdf}}%
    \put(0.85311608,0.34101389){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\tiny Interface (1,9)\end{tabular}}}}%
    \put(0.00170533,0.35876905){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{(b)}\end{tabular}}}}%
    \put(0.52099484,0.5175216){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{(d)}\end{tabular}}}}%
    \put(0.00170533,0.5175216){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{(a)}\end{tabular}}}}%
    \put(0.52163609,0.35876905){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{(e)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{Expiremental-Interface-Panel.pdf}}%
    \put(0.770075,0.50198414){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{22 in}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{Expiremental-Interface-Panel.pdf}}%
    \put(0.25642562,0.50422974){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{7.5 in}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{Expiremental-Interface-Panel.pdf}}%
    \put(0.00170533,0.10872851){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{(c)}\end{tabular}}}}%
    \put(0.52163609,0.10872851){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{(f)}\end{tabular}}}}%
    \put(0.49879197,0.091063){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Max\end{tabular}}}}%
    \put(0.499668,0.01271358){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{Expiremental-Interface-Panel.pdf}}%
    \put(0.53482777,0.00401555){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(1,1)\end{tabular}}}}%
    \put(0.77174578,0.00401555){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(1,9)\end{tabular}}}}%
    \put(0.97373735,0.00401558){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(1,16)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{Expiremental-Interface-Panel.pdf}}%
    \put(0.13988526,0.09403064){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Freq. = 3.38 kHz\end{tabular}}}}%
    \put(0.02070173,0.00355754){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(1,1)\end{tabular}}}}%
    \put(0.25761964,0.00355754){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(1,9)\end{tabular}}}}%
    \put(0.45961119,0.00355754){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(1,16)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{Expiremental-Interface-Panel.pdf}}%
    \put(0.65027065,0.09306877){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Freq. = 2.34 kHz\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{Expiremental-Interface-Panel.pdf}}%
  \end{picture}%
\endgroup%


==> H-res-panel.pdf_tex <==
%% Creator: Inkscape 1.4.2 (f4327f4, 2025-05-13), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'H-res-panel.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{540.81316129bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35729595)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{H-res-panel.pdf}}%
    \put(0.56563262,0.30472141){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\frac{w_1}{2}$\end{tabular}}}}%
    \put(0.62906617,0.24096095){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\frac{w_2}{2}$\end{tabular}}}}%
    \put(0.63763513,0.2832935){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\frac{d}{2}$\end{tabular}}}}%
    \put(0.53777435,0.2362386){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\frac{h_1}{2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{H-res-panel.pdf}}%
    \put(0.05346031,0.22970523){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h_1$\end{tabular}}}}%
    \put(0.0772221,0.29800754){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w_1$\end{tabular}}}}%
    \put(0.1493116,0.25716561){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d$\end{tabular}}}}%
    \put(0.13515392,0.29274394){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w_t$\end{tabular}}}}%
    \put(0.14704321,0.21985691){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w_2$\end{tabular}}}}%
    \put(0.04166397,0.34114187){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{(a)}\end{tabular}}}}%
    \put(0.21266016,0.34114187){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{(b)}\end{tabular}}}}%
    \put(0.53405117,0.34114187){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{(c)}\end{tabular}}}}%
    \put(0.67550486,0.34114187){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{(d)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{H-res-panel.pdf}}%
    \put(0.27855211,0.04245059){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{H-res-panel.pdf}}%
    \put(0.35671723,0.04245059){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{H-res-panel.pdf}}%
    \put(0.43488237,0.04245059){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{H-res-panel.pdf}}%
    \put(0.51304748,0.04245059){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.3957998,0.02270603){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Mode Number\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{H-res-panel.pdf}}%
    \put(0.25388387,0.07462294){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{H-res-panel.pdf}}%
    \put(0.25388387,0.12343831){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{H-res-panel.pdf}}%
    \put(0.25388387,0.17225369){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{H-res-panel.pdf}}%
    \put(0.25388387,0.22106907){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{H-res-panel.pdf}}%
    \put(0.25388387,0.26988445){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{H-res-panel.pdf}}%
    \put(0.25388387,0.31869982){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0.22680948,0.19758447){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Freq. (kHz)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{H-res-panel.pdf}}%
    \put(0.7404666,0.04245057){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{H-res-panel.pdf}}%
    \put(0.81863173,0.04245057){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{H-res-panel.pdf}}%
    \put(0.89679686,0.04245057){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{H-res-panel.pdf}}%
    \put(0.97496197,0.04245057){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.8577143,0.02270602){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Mode Number\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{H-res-panel.pdf}}%
    \put(0.71846204,0.07462294){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.71846204,0.12343831){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0.71846204,0.17225369){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0.71846204,0.22106907){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}6\end{tabular}}}}%
    \put(0.71846204,0.26988445){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}8\end{tabular}}}}%
    \put(0.71846204,0.31869982){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0.69138765,0.19758447){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Freq. (kHz)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{H-res-panel.pdf}}%
    \put(0.29413282,0.30329635){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Max\end{tabular}}}}%
    \put(0.29507541,0.22219842){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-Max\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{H-res-panel.pdf}}%
    \put(0.52727805,0.16816857){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Drainage Hole\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{H-res-panel.pdf}}%
    \put(0.52902659,0.14006875){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Speaker\\Hole\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{H-res-panel.pdf}}%
    \put(0.00040591,0.17861198){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Microphone \\Hole\end{tabular}}}}%
    \put(-0.00083063,0.12244656){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Speaker\\Hole\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{H-res-panel.pdf}}%
  \end{picture}%
\endgroup%


==> Simulation-Interface-Panel.pdf_tex <==
%% Creator: Inkscape 1.4.2 (f4327f4, 2025-05-13), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Simulation-Interface-Panel.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{548.10535821bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51055283)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(-0.00114385,0.34234244){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{(c)}\end{tabular}}}}%
    \put(0.47974566,0.34234244){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{(e)}\end{tabular}}}}%
    \put(-0.00114385,0.09640583){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{(d)}\end{tabular}}}}%
    \put(0.53151065,0.09640583){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{(f)}\end{tabular}}}}%
    \put(-0.00114385,0.49461371){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{(a)}\end{tabular}}}}%
    \put(0.47914702,0.49461371){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{(b)}\end{tabular}}}}%
    \put(0.02169813,0.37434128){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(1,1)\end{tabular}}}}%
    \put(0.4463507,0.46921503){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(2,16)\end{tabular}}}}%
    \put(0.0225552,0.46921503){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(2,1)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Simulation-Interface-Panel.pdf}}%
    \put(0.29139822,0.47020647){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Topological\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Simulation-Interface-Panel.pdf}}%
    \put(0.05993406,0.47070817){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Non-Topological \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Simulation-Interface-Panel.pdf}}%
    \put(0.20257079,0.43749477){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$t_1$\end{tabular}}}}%
    \put(0.26837939,0.40501024){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$t_2$\end{tabular}}}}%
    \put(0.21833663,0.42402261){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mu_1$\end{tabular}}}}%
    \put(0.25192717,0.42375424){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mu_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Simulation-Interface-Panel.pdf}}%
    \put(0.73328914,0.4851613){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$t_1$\end{tabular}}}}%
    \put(0.76019211,0.4800973){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$t_2$\end{tabular}}}}%
    \put(0.7453313,0.35919165){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mu_1$\end{tabular}}}}%
    \put(0.77387597,0.3619177){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mu_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Simulation-Interface-Panel.pdf}}%
    \put(0.25531989,0.00806362){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Freq. = 3.38 kHz\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Simulation-Interface-Panel.pdf}}%
    \put(0.77749746,0.01314336){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Freq. = 2.38 kHz\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Simulation-Interface-Panel.pdf}}%
    \put(0.58446823,0.11799807){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Simulation-Interface-Panel.pdf}}%
    \put(0.9697982,0.11799807){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}9.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Simulation-Interface-Panel.pdf}}%
    \put(0.56685186,0.13774478){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2.32\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Simulation-Interface-Panel.pdf}}%
    \put(0.56685186,0.32763095){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2.45\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{Simulation-Interface-Panel.pdf}}%
    \put(0.77979032,0.11774035){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mu_2$ (mm) \end{tabular}}}}%
    \put(0.56089414,0.24366095){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c} Freq. (kHz)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{Simulation-Interface-Panel.pdf}}%
    \put(0.60454226,0.31135371){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\tiny Bulk\end{tabular}}}}%
    \put(0.60268993,0.3251942){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\tiny Topological\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{Simulation-Interface-Panel.pdf}}%
    \put(0.09025121,0.12291131){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{Simulation-Interface-Panel.pdf}}%
    \put(0.46557007,0.12291131){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{Simulation-Interface-Panel.pdf}}%
    \put(0.06809697,0.14261411){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3.15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{Simulation-Interface-Panel.pdf}}%
    \put(0.06809697,0.3095992){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3.65\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{Simulation-Interface-Panel.pdf}}%
    \put(0.09630794,0.31581346){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\tiny Bulk\end{tabular}}}}%
    \put(0.09639076,0.32965395){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\tiny Topological\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{Simulation-Interface-Panel.pdf}}%
    \put(0.25325055,0.12169132){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mu_2$ (mm)\end{tabular}}}}%
    \put(0.05767746,0.23966033){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Freq. (kHz)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{Simulation-Interface-Panel.pdf}}%
    \put(0.48683499,0.11172158){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Max\end{tabular}}}}%
    \put(0.48365464,0.0002566){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-Max\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> kitaev.pdf_tex <==
%% Creator: Inkscape 1.4.2 (f4327f4, 2025-05-13), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'kitaev.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{506.07703021bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49111759)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.03952547,0.29164256){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(1,1)\end{tabular}}}}%
    \put(0.41925431,0.45967873){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(2,8)\end{tabular}}}}%
    \put(0.0411734,0.45176953){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(2,1)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{kitaev.pdf}}%
    \put(0.19990765,0.40728884){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$t_1$\end{tabular}}}}%
    \put(0.26066507,0.33694931){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$t_2$\end{tabular}}}}%
    \put(0.23022109,0.37350496){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mu$\end{tabular}}}}%
    \put(0.41914578,0.27987774){\color[rgb]{0.44705882,0,0.61176471}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Unit Cell\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{kitaev.pdf}}%
    \put(0.04238761,0.1450104){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Freq. (kHz)\end{tabular}}}}}%
    \put(0.27132332,0.00492684){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small $\mu$ (mm)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{kitaev.pdf}}%
    \put(0.06012332,0.00977447){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{kitaev.pdf}}%
    \put(0.48166652,0.00977447){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}9.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{kitaev.pdf}}%
    \put(0.04365678,0.03111358){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2.35\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{kitaev.pdf}}%
    \put(0.04365678,0.24451981){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2.50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{kitaev.pdf}}%
    \put(0.07969813,0.21040602){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\tiny Bulk \end{tabular}}}}%
    \put(0.07795488,0.23017917){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\tiny Topological\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{kitaev.pdf}}%
    \put(0.75107341,0.41355071){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mu$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{kitaev.pdf}}%
    \put(0.73964663,0.30969678){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$t_1$\end{tabular}}}}%
    \put(0.79344994,0.30969678){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$t_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{kitaev.pdf}}%
    \put(0.01073131,0.47630579){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(a)}\end{tabular}}}}%
    \put(0.01073131,0.26779032){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(c)}\end{tabular}}}}%
    \put(0.51260647,0.47630579){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(b)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{kitaev.pdf}}%
    \put(0.50560407,0.18587133){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Max\end{tabular}}}}%
    \put(0.5021596,0.06514949){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-Max\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> ssh-panel.pdf_tex <==
%% Creator: Inkscape 1.4.2 (f4327f4, 2025-05-13), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ssh-panel.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{514.45583554bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.2859523)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ssh-panel.pdf}}%
    \put(0.53982892,0.04917305){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−2\end{tabular}}}}%
    \put(0.63297685,0.0515396){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.72017947,0.04876769){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.63297685,0.02798739){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$sc(\theta)$ (mm)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ssh-panel.pdf}}%
    \put(0.77816936,0.0692186){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ssh-panel.pdf}}%
    \put(0.77880359,0.247097){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3.7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ssh-panel.pdf}}%
    \put(0.91141199,0.23638222){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Bulk\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ssh-panel.pdf}}%
    \put(0.90643155,0.21338759){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Edge\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ssh-panel.pdf}}%
    \put(0.86977574,0.04428301){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\vert p \vert$ (arb. units)\end{tabular}}}}%
    \put(0.76601529,0.16791383){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Freq. (kHz)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ssh-panel.pdf}}%
    \put(0.33718055,0.04945111){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ssh-panel.pdf}}%
    \put(0.42730254,0.04945111){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ssh-panel.pdf}}%
    \put(0.51167232,0.0490462){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.42730254,0.02796251){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$sc$ (mm)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ssh-panel.pdf}}%
    \put(0.33158516,0.07441841){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3.25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ssh-panel.pdf}}%
    \put(0.33158516,0.24241418){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3.55\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ssh-panel.pdf}}%
    \put(0.3205675,0.16841326){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Freq. (kHz)\end{tabular}}}}}%
    \put(0.28624279,0.27240934){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{(c)}\end{tabular}}}}%
    \put(0.74388501,0.27240934){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{(f)}\end{tabular}}}}%
    \put(0.53909603,0.27240934){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{(d)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ssh-panel.pdf}}%
    \put(0.12298544,0.04808081){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3.8 in\end{tabular}}}}%
    \put(-0.0009118,0.27240934){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{(a)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ssh-panel.pdf}}%
    \put(0.03849246,0.21597479){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$t_1$\end{tabular}}}}%
    \put(0.08584578,0.25375482){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$t_2$\end{tabular}}}}%
    \put(-0.0009118,0.18984924){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{(b)}\end{tabular}}}}%
    \put(-0.0009118,0.09554106){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{(e)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ssh-panel.pdf}}%
    \put(0.01427769,0.15722053){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny $t_1$\end{tabular}}}}%
    \put(0.03874632,0.15753961){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny $t_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ssh-panel.pdf}}%
    \put(0.27904008,0.15372382){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny $t^\prime_{2}$\end{tabular}}}}%
    \put(0.25519878,0.15399881){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny $t^\prime_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ssh-panel.pdf}}%
    \put(0.39820702,0.22909003){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\tiny Bulk\end{tabular}}}}%
    \put(0.39829525,0.24383579){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\tiny Edge\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ssh-panel.pdf}}%
    \put(0.60467518,0.23054788){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\tiny Bulk\end{tabular}}}}%
    \put(0.60476341,0.24529364){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\tiny Edge\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ssh-panel.pdf}}%
  \end{picture}%
\endgroup%

